Context-dependent manifold learning: A neuromodulated constrained autoencoder approach

Many physical systems exhibit a low-dimensional structure that varies with external parameters: link lengths in a robot, forcing constants in a fluid, or Reynolds numbers in a flow shift the underlying manifold while preserving its intrinsic dimension. Constrained AutoEncoders (cAEs) learn such manifolds through an idempotent encoder-decoder projection, a property that unconstrained autoencoders cannot match and that is essential whenever the model is applied iteratively. However, the standard strategies for making a cAE context-dependent, namely concatenating the context to the input or affinely modulating hidden activations, break the encoder-decoder idempotency, sacrificing the projection guarantee precisely in the setting where it would be most valuable. To restore this guarantee under context variation, we developed the Neuromodulated Constrained Autoencoder (NcAE), which modulates the activation slope and bias of a cAE through a context-driven hyper-network. This paper presents the NcAE, its theoretical foundation, and its empirical validation. We prove that for every context, including contexts unseen at training time, the reconstruction map remains an idempotent projection, the topology of the learned manifold is invariant, and context perturbations induce smooth changes in the manifold. We evaluated our approach on a 16-DoF pendulum with context-dependent coupling and the Lorenz96 system across a bifurcation. The NcAE matched or exceeded the best of six baselines on reconstruction, idempotency, and latent-geometry metrics, while being the only architecture that preserves geometric consistency by construction. The NcAE thereby provides a stable, geometry-preserving coordinate system across families of physical regimes.

==> tikz_fig/archi_nmd.tikz <==
\begin{tikzpicture}[scale=1.0]
    \def\nmdcolor{orange}
    \def\commonnmdcolor{purple}
    \def\enccolor{teal}
    \def\deccolor{violet}
    \tikzset{
        my shadow/.style={#1, copy shadow={opacity=0.3, #1}},
        common_nmd/.style={label={[font=\small, shift=(nmd_box.north west), \commonnmdcolor] above right:Common neuromodulation}},
        spec_nmd/.style={label={[font=\small, shift=(nmd_box_local.north east), \nmdcolor, align=left]above left:Layer specific\\ neuromodulation}}
    }
    % Main nodes
    \node (context) at (-2,0) {$\vec{c}$};
    \node[draw, rectangle, fill=gray!10, right=of context, align=center, minimum width=1cm] (nmd_fc) {FC\\ NN};
    \node[right=of nmd_fc] (nmd_signal) {$\vec{s}$};
    \node[below right=.8cm and 0.0cm of nmd_signal] (layer_nmd) {$\vec{\alpha}^{(l)} = g(\vec{W}^T_{l,\alpha} \vec{s})$};
    % Add a second node similar to layer_nmd, touching it on the right side
    \node[right=8pt of layer_nmd, anchor=west] (layer_nmd2) {$\vec{\beta}^{(l)} = \vec{W}^T_{l,\beta} \vec{s} + \vec{b}_l$};
    % Optionally, draw a connection or highlight the touching sides
    % \draw[thick] (layer_nmd.east) -- (layer_nmd2.west);
    \begin{scope}[on background layer]
        \node[fit=(context)(nmd_fc)(nmd_signal), draw, dashed, thick, inner sep=4pt,\commonnmdcolor,fill = \commonnmdcolor!10,{common_nmd}] (nmd_box) { };
        \node[copy shadow={opacity=0.3}, fit=(layer_nmd)(layer_nmd2), draw, dashed, thick, inner sep=4pt,\nmdcolor,fill=\nmdcolor!10,{spec_nmd}] (nmd_box_local) {};
    \end{scope}
    % Draw a dashed line from top to bottom of nmd_box_local at the midpoint of layer_nmd and layer_nmd2
    \draw[dashed, thick, \nmdcolor]
        ({$(layer_nmd.east)!0.5!(layer_nmd2.west)$} |- nmd_box_local.south) -- 
        ({$(layer_nmd.east)!0.5!(layer_nmd2.west)$} |- nmd_box_local.north);

    \node[below=of {$(layer_nmd.east)!0.5!(layer_nmd2.west)$} |- nmd_box_local.south ] (blank_nmd) {};

    \draw[->, thick] (context) -- (nmd_fc);
    \draw[->, thick] (nmd_fc) -- (nmd_signal);
    \draw[thick, ->] (nmd_signal) -| (nmd_box_local);

    \node[below =1cm of blank_nmd] (blank) {$\vec{x}^{(0)}=\vec{z}^{(0)}$};
    \node[left=of blank] (ll_dots) {$\cdots$};
    \node[right=of blank] (rr_dots) {$\cdots$};
    \node[right=of rr_dots] (r_dots) {$\cdots$};
    \node[right=of r_dots] (output) {$\vec{z}^{(L)} = \vec{z}$};
    \node[left=of ll_dots] (l_dots) {$\cdots$};

    \draw[->, thick] (l_dots) -- node[above] (rho_l) {$\rho^{(l)}$} (ll_dots);
    \draw[->, thick] node[left=of l_dots] (input) {$\vec{x} = \vec{x}^{(L)}$} (input) -- node[above] (rho_L) {$\rho^{(L)}$}(l_dots);
    \draw[->, thick] (ll_dots) -- node[above] (rho_0) {$\rho^{(1)}$} (blank);

    \draw[->, thick] (rr_dots) -- node[above] (varphi_l) {$\varphi^{(l)}$} (r_dots) ;
    \draw[->, thick] (r_dots) -- node[above] (varphi_L) {$\varphi^{(L)}$} (output);
    \draw[->, thick] (blank) -- node[above] (varphi_0) {$\varphi^{(1)}$} (rr_dots);

    \node[below=0.3cm of {$(l_dots)!0.5!(ll_dots)$}, \enccolor] {Encoder}; 
    \node[below=0.3cm of {$(rr_dots)!0.5!(r_dots)$}, \deccolor] {Decoder};

    
    \node[dashed, above=.7cm of rho_L, minimum height=1.cm, draw=\enccolor, fill=\enccolor!10, my shadow] (enc_nmd) 
    {$\sigma_-\left(\vec{\Psi}^T_l(\vec{x}^{(l)} - {\color{\nmdcolor}\vec{b}^{(l)}}); {\color{\nmdcolor}\vec{\alpha}^{(l)}}\right)$};
    \node[dashed, above=.7cm of varphi_L, minimum height=1.cm, draw=\deccolor, fill=\deccolor!10, my shadow] (dec_nmd) 
    {$\vec{\Phi}_l\sigma_+\left((\vec{z}^{(l-1)}); {\color{\nmdcolor}\vec{\alpha}^{(l)}}\right) + {\color{\nmdcolor}\vec{\beta}^{(l)}}$};
    % Draw an arrow from layer_nmd to a point between enc_nmd.north and enc_nmd.north east
    \draw[->, thick, \nmdcolor] (nmd_box_local) -| ($(enc_nmd.north)!0.0!(enc_nmd.north east)$);
    \draw[->, thick, \nmdcolor] (nmd_box_local) -| ($(dec_nmd.north)!0.0!(dec_nmd.north east)$);
    
    \draw[\enccolor] (rho_l.north) -- (enc_nmd.south west);
    \draw[\enccolor] (rho_l.north) -- (enc_nmd.south east);
    \draw[\deccolor] (varphi_l.north) -- (dec_nmd.south west);
    \draw[\deccolor] (varphi_l.north) -- (dec_nmd.south east);
    \begin{scope}[on background layer]
        \draw[\enccolor, opacity=0.1] (rho_L.north) -- ($(enc_nmd.south west) + (.5ex, .5ex)$);
        \draw[\enccolor, opacity=0.1] (rho_L.north) -- ($(enc_nmd.south east) + (.5ex, .5ex)$);
        \draw[\deccolor, opacity=0.1] (varphi_L.north) -- ($(dec_nmd.south west) + (.5ex, .5ex)$);
        \draw[\deccolor, opacity=0.1] (varphi_L.north) -- ($(dec_nmd.south east) + (.5ex, .5ex)$);
        \draw[\enccolor, opacity=0.1] (rho_0.north) -- ($(enc_nmd.south west) + (.5ex, .5ex)$);
        \draw[\enccolor, opacity=0.1] (rho_0.north) -- ($(enc_nmd.south east) + (.5ex, .5ex)$);
        \draw[\deccolor, opacity=0.1] (varphi_0.north) -- ($(dec_nmd.south west) + (.5ex, .5ex)$);
        \draw[\deccolor, opacity=0.1] (varphi_0.north) -- ($(dec_nmd.south east) + (.5ex, .5ex)$);
        % Draw a dashed line through the equal sign between x^{(0)} and z^{(0)}, connecting to encoder and decoder
        \draw[dashed, opacity=0.5] 
            ($(blank.north) + (0.0,1.0)$) -- 
            ($(blank.south) + (0.0,-0.7)$);
    \end{scope}
\end{tikzpicture}

==> tikz_fig/idempotent_graph.tex <==
% idempotency_bars.tex
% \input this file inside \begin{figure}...\end{figure}.
% Preamble requirements:
%   \usepackage{pgfplots,xcolor,tikz}
%   \usetikzlibrary{calc}
%   \usepgfplotslibrary{groupplots}

\pgfplotsset{compat=1.18}
\usepgfplotslibrary{groupplots}

% ColorBrewer Set1 palette (7 hues)
\definecolor{barCAE}{HTML}{E41A1C}
\definecolor{barCtxCAE}{HTML}{377EB8}
\definecolor{barAE}{HTML}{4DAF4A}
\definecolor{barCtxAE}{HTML}{984EA3}
\definecolor{barFilm}{HTML}{FF7F00}
\definecolor{barSoft}{HTML}{A65628}
\definecolor{barNcAE}{HTML}{F781BF}

% Horizontal jitter: change \markspacing (pt) to rescale all offsets.
% Values are precomputed so pgfkeys receives a plain number, not a command.
\def\markspacing{6}
\pgfmathsetmacro{\xshA}{(0-3)*\markspacing}  % NcAE
\pgfmathsetmacro{\xshB}{(1-3)*\markspacing}  % CAE
\pgfmathsetmacro{\xshC}{(2-3)*\markspacing}  % ContextCAE
\pgfmathsetmacro{\xshD}{(3-3)*\markspacing}  % AE
\pgfmathsetmacro{\xshE}{(4-3)*\markspacing}  % ContextAE
\pgfmathsetmacro{\xshF}{(5-3)*\markspacing}  % FiLM+AE
\pgfmathsetmacro{\xshG}{(6-3)*\markspacing}  % SoftNcAE

\centering
\begin{tikzpicture}
  \pgfplotsset{
    /pgfplots/error bars/error mark options={line width=0.5pt, mark size=3pt, rotate=90}, 
    }
\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=0.2cm,
    ylabels at=edge left,
    yticklabels at=edge left,
  },
  % --- shared axis settings ---
  ymode=log,
  ymin=1e-6, ymax=1e7,
  width=0.55\linewidth,
  height=5.5cm,
  enlarge x limits={abs=22pt},
  symbolic x coords={1,5,10,15},
  xtick=data,
  ylabel={Idempotency error},
  xlabel={Projection step},
  ymajorgrids=true,
  grid style={dotted,gray!40},
  tick label style={font=\small},
  label style={font=\small},
  % every error bar/.append style={solid,line width=0.7pt},
  every mark/.append style={mark size=4pt},
]

% ---------------------------------------------------------------
% Panel A: Lorenz96
% ---------------------------------------------------------------
\nextgroupplot[
  xticklabels={$k{=}1$,$k{=}5$,$k{=}10^\dagger$,$k{=}15^\dagger$},
  legend to name=idemlegend,
  legend columns=-1,
  legend style={
    font=\small, draw=none, fill=none,
    /tikz/every odd column/.append style={column sep=0.2em},
    /tikz/every even column/.append style={column sep=1.45em},
  },
]

  % 0 – NcAE (ours) — larger outlined mark distinguishes proposed method
  \addplot[only marks, mark=*, color=barNcAE, xshift=\xshA pt,
           mark options={draw=none, line width=0.8pt},
           error bars/.cd, y dir=both, y explicit]
    coordinates {
      (1,  5.28e-6) +- (0, 2.82e-6)
      (5,  5.01e-6) +- (0, 2.77e-6)
      (10, 4.85e-6) +- (0, 2.75e-6)
      (15, 4.73e-6) +- (0, 2.76e-6)
    };
  \addlegendentry{\ncae{} (ours)}

  % 1 – CAE
  \addplot[only marks, mark=square*, color=barCAE, xshift=\xshB pt,
           error bars/.cd, y dir=both, y explicit]
    coordinates {
      (1,  1.46e-5) +- (0, 4.99e-6)
      (5,  1.38e-5) +- (0, 4.87e-6)
      (10, 1.33e-5) +- (0, 4.85e-6)
      (15, 1.28e-5) +- (0, 4.99e-6)
    };
  \addlegendentry{\cae}

  % 2 – ContextCAE
  \addplot[only marks, mark=triangle*, mark size=2.5pt, color=barCtxCAE, xshift=\xshC pt,
           error bars/.cd, y dir=both, y explicit]
    coordinates {
      (1,  1.68)    +- (0, 1.36)
      (5,  8.45)    +- (0, 21.9)
      (10, 171.0)   +- (0, 584.0)
      (15, 4220.0)  +- (0, 15800.0)
    };
  \addlegendentry{\contextcae}

  % 3 – AE
  \addplot[only marks, mark=*, color=barAE, xshift=\xshD pt,
           error bars/.cd, y dir=both, y explicit]
    coordinates {
      (1,  4.99e-1) +- (0, 2.82e-1)
      (5,  5.26e-1) +- (0, 3.02e-1)
      (10, 2.58)    +- (0, 4.22)
      (15, 67.3)    +- (0, 183.0)
    };
  \addlegendentry{\naiveAE}

  % 4 – ContextAE
  \addplot[only marks, mark=diamond*, mark size=2.5pt, color=barCtxAE, xshift=\xshE pt,
           error bars/.cd, y dir=both, y explicit]
    coordinates {
      (1,  8.10e-1) +- (0, 3.79e-1)
      (5,  1.24)    +- (0, 9.71e-1)
      (10, 2.25)    +- (0, 1.66)
      (15, 8.65)    +- (0, 14.5)
    };
  \addlegendentry{\contextAE}

  % 5 – FiLM+AE  (k=10, k=15 omitted: diverged to infinity)
  \addplot[only marks, mark=otimes*, color=barFilm, xshift=\xshF pt,
           error bars/.cd, y dir=both, y explicit]
    coordinates {
      (1, 1.13)   +- (0, 2.91e-1)
      (5, 1.29e6) +- (0, 3.86e6)
    };
  \addlegendentry{\filmae}

  % 6 – SoftNcAE
  \addplot[only marks, mark=oplus*, color=barSoft, xshift=\xshG pt,
           error bars/.cd, y dir=both, y explicit]
    coordinates {
      (1,  9.98e-1) +- (0, 6.87e-1)
      (5,  2.27)    +- (0, 2.72)
      (10, 10.1)    +- (0, 26.2)
      (15, 89.2)    +- (0, 382.0)
    };
  \addlegendentry{\softncae}

  \draw[dashed, gray!50, thin]
    ({$(axis cs:1,1)!0.5!(axis cs:5,1)$}   |- {rel axis cs:0,0}) --
    ({$(axis cs:1,1)!0.5!(axis cs:5,1)$}   |- {rel axis cs:0,1});
  \draw[dashed, gray!50, thin]
    ({$(axis cs:5,1)!0.5!(axis cs:10,1)$}  |- {rel axis cs:0,0}) --
    ({$(axis cs:5,1)!0.5!(axis cs:10,1)$}  |- {rel axis cs:0,1});
  \draw[dashed, gray!50, thin]
    ({$(axis cs:10,1)!0.5!(axis cs:15,1)$} |- {rel axis cs:0,0}) --
    ({$(axis cs:10,1)!0.5!(axis cs:15,1)$} |- {rel axis cs:0,1});

% ---------------------------------------------------------------
% Panel B: Pendulum
% ---------------------------------------------------------------
\nextgroupplot[
  xticklabels={$k{=}1$,$k{=}5$,$k{=}10$,$k{=}15$},
]

  % 0 – NcAE (ours)
  \addplot[only marks, mark=*, color=barNcAE, xshift=\xshA pt,
           mark options={draw=none, line width=0.8pt},
           error bars/.cd, y dir=both, y explicit]
    coordinates {
      (1,  1.20e-5) +- (0, 2.96e-6)
      (5,  1.18e-5) +- (0, 2.96e-6)
      (10, 1.18e-5) +- (0, 2.96e-6)
      (15, 1.18e-5) +- (0, 2.96e-6)
    };

  % 1 – CAE
  \addplot[only marks, mark=square*, color=barCAE, xshift=\xshB pt,
           error bars/.cd, y dir=both, y explicit]
    coordinates {
      (1,  1.26e-5) +- (0, 2.53e-6)
      (5,  1.25e-5) +- (0, 2.52e-6)
      (10, 1.24e-5) +- (0, 2.52e-6)
      (15, 1.24e-5) +- (0, 2.51e-6)
    };

  % 2 – ContextCAE
  \addplot[only marks, mark=triangle*, mark size=2.5pt, color=barCtxCAE, xshift=\xshC pt,
           error bars/.cd, y dir=both, y explicit]
    coordinates {
      (1,  2.72e-1) +- (0, 3.33e-2)
      (5,  3.09e-1) +- (0, 5.96e-2)
      (10, 33.8)    +- (0, 100.0)
      (15, 1.20e5)  +- (0, 3.60e5)
    };

  % 3 – AE
  \addplot[only marks, mark=*, color=barAE, xshift=\xshD pt,
           error bars/.cd, y dir=both, y explicit]
    coordinates {
      (1,  9.77e-2) +- (0, 1.65e-2)
      (5,  8.80e-2) +- (0, 1.52e-2)
      (10, 8.18e-2) +- (0, 1.57e-2)
      (15, 7.85e-2) +- (0, 1.64e-2)
    };

  % 4 – ContextAE
  \addplot[only marks, mark=diamond*, mark size=2.5pt, color=barCtxAE, xshift=\xshE pt,
           error bars/.cd, y dir=both, y explicit]
    coordinates {
      (1,  1.59e-1) +- (0, 1.04e-2)
      (5,  1.46e-1) +- (0, 1.27e-2)
      (10, 1.37e-1) +- (0, 1.54e-2)
      (15, 1.33e-1) +- (0, 1.92e-2)
    };

  % 5 – FiLM+AE
  \addplot[only marks, mark=otimes*, color=barFilm, xshift=\xshF pt,
           error bars/.cd, y dir=both, y explicit]
    coordinates {
      (1,  7.24e-2) +- (0, 1.02e-1)
      (5,  8.06e-2) +- (0, 1.28e-1)
      (10, 1.01e-1) +- (0, 1.88e-1)
      (15, 1.31e-1) +- (0, 2.73e-1)
    };

  % 6 – SoftNcAE
  \addplot[only marks, mark=oplus*, color=barSoft, xshift=\xshG pt,
           error bars/.cd, y dir=both, y explicit]
    coordinates {
      (1,  8.95e-2) +- (0, 5.34e-2)
      (5,  9.71e-2) +- (0, 7.29e-2)
      (10, 9.96e-2) +- (0, 7.29e-2)
      (15, 1.02e-1) +- (0, 6.50e-2)
    };

  \draw[dashed, gray!50, thin]
    ({$(axis cs:1,1)!0.5!(axis cs:5,1)$}   |- {rel axis cs:0,0}) --
    ({$(axis cs:1,1)!0.5!(axis cs:5,1)$}   |- {rel axis cs:0,1});
  \draw[dashed, gray!50, thin]
    ({$(axis cs:5,1)!0.5!(axis cs:10,1)$}  |- {rel axis cs:0,0}) --
    ({$(axis cs:5,1)!0.5!(axis cs:10,1)$}  |- {rel axis cs:0,1});
  \draw[dashed, gray!50, thin]
    ({$(axis cs:10,1)!0.5!(axis cs:15,1)$} |- {rel axis cs:0,0}) --
    ({$(axis cs:10,1)!0.5!(axis cs:15,1)$} |- {rel axis cs:0,1});

\end{groupplot}
% Add panel labels outside
\node[anchor=north west, font=\large\bfseries] at (0, 4.55cm) {(A) Lorenz96};
\node[anchor=north west, font=\large\bfseries] at (0.45\linewidth, 4.55cm) {(B) Pendulum};
\end{tikzpicture}
% ---------------------------------------------------------------
% Shared legend (drawn once, below both panels)
% ---------------------------------------------------------------
\begin{tikzpicture}
  \pgfplotslegendfromname{idemlegend}
\end{tikzpicture}

==> tikz_fig/multiple_alphas.tikz <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=3 by 1,
            horizontal sep=1cm,
        },
        width=0.35\linewidth,
        height=6cm,
        xlabel={$x$},
        xmin=-2, xmax=2,
        ymin=-3, ymax=3,
        grid=major,
        legend style={at={(-1.4,-0.3)}, anchor=west, legend columns=3},
        axis equal=false,
    ]

    % Loop through different alpha values for different subplots
    \pgfplotsforeachungrouped \alphanopi/\plotcolor in {20/cyan,8/cyan,4.5/cyan} {
        \pgfmathsetmacro{\alphaval}{pi/\alphanopi}
        \pgfmathsetmacro{\a}{1/(sin(\alphaval r)*sin(\alphaval r)) - 1/(cos(\alphaval r)*cos(\alphaval r))}
        \pgfmathsetmacro{\b}{1/(sin(\alphaval r)*sin(\alphaval r)) + 1/(cos(\alphaval r)*cos(\alphaval r))}
        \edef\tmp{
        \noexpand\nextgroupplot[
            title={$\alpha= \pi / \alphanopi$},
            % ylabel={$\sigma_{\pm}(x)$}
        ] % Name each plot for coordinate reference
        \noexpand\addplot[\plotcolor, thick, domain=-2:2, samples=150, label={$\sigma_+$}] {
        (\b*x)/\a - sqrt(2)/(\a*sin(\alphaval r)) + 
        (1/\a)*sqrt(((2*x)/(sin(\alphaval r)*cos(\alphaval r)) - sqrt(2)/cos(\alphaval r))^2 + 2*\a)
        };
        \noexpand\addplot[\plotcolor, dashed, thick, domain=-2:2, samples=150, label={$\sigma_-$}] {
            (\b*x)/\a + sqrt(2)/(\a*sin(\alphaval r)) - 
            (1/\a)*sqrt(((2*x)/(sin(\alphaval r)*cos(\alphaval r)) + sqrt(2)/cos(\alphaval r))^2 + 2*\a)
        };
        \noexpand\addplot[black, dotted, thick, domain=-2:2] {x};
        }
        \tmp
        }
        \legend{$\sigma_+$, $\sigma_-$, $y=x$}
    \end{groupplot}
\end{tikzpicture}

==> tikz_fig/near_insta_alphas.tikz <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=1 by 1,
            horizontal sep=1cm,
        },
        width=1.0\linewidth,
        height=6cm,
        xlabel={$x$},
        xmin=-2, xmax=2,
        ymin=-10, ymax=10,
        grid=major,
        axis equal=false,
    ]
    
    % Loop through different alpha values for different subplots
    \pgfplotsforeachungrouped \alphanopi/\plotcolor in {4.05/cyan} {
        \pgfmathsetmacro{\alphaval}{pi/\alphanopi}
        \pgfmathsetmacro{\a}{1/(sin(\alphaval r)*sin(\alphaval r)) - 1/(cos(\alphaval r)*cos(\alphaval r))}
        \pgfmathsetmacro{\b}{1/(sin(\alphaval r)*sin(\alphaval r)) + 1/(cos(\alphaval r)*cos(\alphaval r))}
        \edef\tmp{
        \noexpand\nextgroupplot[
            title={$\alpha= \pi / \alphanopi$},
            % ylabel={$\sigma_{\pm}(x)$}
        ] % Name each plot for coordinate reference
        \noexpand\addplot[\plotcolor, very thick, domain=-2:1, samples=150, label={$\sigma_+$}] {
        (\b*x)/\a - sqrt(2)/(\a*sin(\alphaval r)) + 
        (1/\a)*sqrt(((2*x)/(sin(\alphaval r)*cos(\alphaval r)) - sqrt(2)/cos(\alphaval r))^2 + 2*\a)
        };
        \noexpand\addplot[\plotcolor, dashed, very thick, domain=-1:2, samples=150, label={$\sigma_-$}] {
            (\b*x)/\a + sqrt(2)/(\a*sin(\alphaval r)) - 
            (1/\a)*sqrt(((2*x)/(sin(\alphaval r)*cos(\alphaval r)) + sqrt(2)/cos(\alphaval r))^2 + 2*\a)
        };
        \noexpand\addplot[black, dotted, thick, domain=-2:2] {x};
        }
        \tmp
        }
        \legend{$\sigma_+$, $\sigma_-$, $y=x$}
    \end{groupplot}
\end{tikzpicture}
